A Reinforcement Learning Approach for Optimal Control in Microgrids

The increasing integration of renewable energy sources (RESs) is transforming traditional power grid networks, which require new approaches for managing decentralized energy production and consumption. Microgrids (MGs) provide a promising solution by enabling localized control over energy generation, storage, and distribution. This paper presents a novel reinforcement learning (RL)-based methodology for optimizing microgrid energy management. Specifically, we propose an RL agent that learns optimal energy trading and storage policies by leveraging historical data on energy production, consumption, and market prices. A digital twin (DT) is used to simulate the energy storage system dynamics, incorporating degradation factors to ensure a realistic emulation of the analysed setting. Our approach is validated through an experimental campaign using real-world data from a power grid located in the Italian territory. The results indicate that the proposed RL-based strategy outperforms rule-based methods and existing RL benchmarks, offering a robust solution for intelligent microgrid management.

==> tikz/control_schema.tikz <==
\usetikzlibrary{arrows,decorations.markings}

% Arrows
\tikzset{myptrLeft/.style={decoration={markings,mark=at position 0 with {\arrow[scale=3,>=stealth]{<}}}, postaction={decorate}}}
\tikzset{myptrRight/.style={decoration={markings,mark=at position 1 with {\arrow[scale=3,>=stealth]{>}}}, postaction={decorate}}}
\tikzset{myptrBoth/.style={decoration={markings,mark=at position 0 with {\arrow[scale=3,>=stealth]{<}}, mark=at position 1 with {\arrow[scale=3,>=stealth]{>}}}, postaction={decorate}}}
    
\begin{tikzpicture}
    \centering

    % Microgrid node
    \draw[rounded corners, dashed] (0,0) -- (0,8.5) -- (12.5,8.5) -- (12.5,4.5) -- (18,4.5) -- (18,0) -- cycle;
    \node[] at (2.8,7.75) {\Huge \textbf{Microgrid}} ;

    % Generation node
    \draw[rounded corners] (1,5) rectangle (5,7);
    \node[align=center] at (3,6) {\LARGE Generation $G$} ;
    \node (generation) at (5,6) {}; 

    % Demand node
    \draw[rounded corners] (1,1) rectangle (5,3);
    \node[align=center] at (3,2) {\LARGE Demand $D$} ;
    \node (demand) at (5.3,2) {}; 

    % Sum node
    \draw[] (6.5,4) circle (0.5);
    \node[align=center] at (6.5,4) {\LARGE $+$} ;
    \node (sumUp) at (6.5,4.5) {}; 
    \node (sumDown) at (6.5,3.5) {}; 
    \node (sumRight) at (7,4) {}; 

    % Controller node
    \draw [] (8, 4) -- (10,5) -- (12,4) -- (10,3) -- cycle;
    \node[align=center] at (10,4) {\Large Controller $\mathfrak{A}$} ;
    \node (controllerUp) at (10,5.3) {};
    \node (controllerDown) at (10,2.7) {};
    \node (controllerLeft) at (8,4) {};

    % Battery node
    \draw[rounded corners] (13,1) rectangle (17,3);
    \node[align=center] at (15,2) {\LARGE BESS $B$} ;
    \node (battery) at (13,2) {};

    % Grid node
    \draw[rounded corners] (13.5,5.5) rectangle (17.5,7.5);
    \node[align=center] at (15.5,6.5) {\LARGE Grid $E$} ;
    \node (grid) at (13.5,6.5) {};

    % Arrows
    \draw [myptrRight] (generation) -| (sumUp);
    \draw [myptrLeft] (demand) -| (sumDown);
    \draw [myptrRight] (sumRight) -- (controllerLeft);
    \draw [myptrBoth] (controllerUp) -- (10,6.5) -- (grid);
    \draw [myptrBoth] (controllerDown) -- (10,2) -- (battery);

    % Variables
    \node[] at (6.2, 6.4) {\LARGE $P_{G,t}$};
    \node[] at (6.2, 1.6) {\LARGE $P_{D,t}$};
    \node[] at (7.5, 4.5) {\LARGE $P_{N,t}$};
    \node[] at (10.3, 6.9) {\LARGE $P_{E,t}$};
    \node[] at (10.3, 1.6) {\LARGE $P_{B,t}$};
    
\end{tikzpicture}

